Multiple Access Outerbounds and the Inseparability of Parallel Interference Channels

It is known that the capacity of parallel (multi-carrier) Gaussian point-to-point, multiple access and broadcast channels can be achieved by separate encoding for each subchannel (carrier) subject to a power allocation across carriers. In this paper we show that such a separation does not apply to parallel Gaussian interference channels in general. A counter-example is provided in the form of a 3 user interference channel where separate encoding can only achieve a sum capacity of $\log({SNR})+o(\log({SNR}))$ per carrier while the actual capacity, achieved only by joint-encoding across carriers, is $3/2\log({SNR}))+o(\log({SNR}))$ per carrier. As a byproduct of our analysis, we propose a class of multiple-access-outerbounds on the capacity of the 3 user interference channel.

==> 3user.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4725,2631)(0,-10)
\put(1575,2533){\ellipse{150}{150}}
\put(1575,1333){\ellipse{150}{150}}
\put(1575,133){\ellipse{150}{150}}
\put(3675,2533){\ellipse{150}{150}}
\put(3675,1333){\ellipse{150}{150}}
\put(3675,133){\ellipse{150}{150}}
\path(4125,2533)(4650,2533)
\path(4530.000,2503.000)(4650.000,2533.000)(4530.000,2563.000)
\path(4125,1333)(4650,1333)
\path(4530.000,1303.000)(4650.000,1333.000)(4530.000,1363.000)
\path(4125,133)(4650,133)
\path(4530.000,103.000)(4650.000,133.000)(4530.000,163.000)
\put(4725,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_1$}}}
\put(4725,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_2$}}}
\put(4725,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_3$}}}
\path(1650,2533)(3600,2533)
\path(3480.000,2503.000)(3600.000,2533.000)(3480.000,2563.000)
\path(1650,1333)(3600,2458)
\path(3511.049,2372.048)(3600.000,2458.000)(3481.066,2424.019)
\path(1650,133)(3675,2458)
\path(3618.809,2347.807)(3675.000,2458.000)(3573.564,2387.214)
\path(1650,2533)(3600,1408)
\path(3481.066,1441.981)(3600.000,1408.000)(3511.049,1493.952)
\path(1650,1333)(3600,1333)
\path(3480.000,1303.000)(3600.000,1333.000)(3480.000,1363.000)
\path(1650,1333)(3600,208)
\path(3481.066,241.981)(3600.000,208.000)(3511.049,293.952)
\path(1650,133)(3600,133)
\path(3480.000,103.000)(3600.000,133.000)(3480.000,163.000)
\path(1650,133)(3600,1258)
\path(3511.049,1172.048)(3600.000,1258.000)(3481.066,1224.019)
\path(1650,2533)(3675,208)
\path(3573.564,278.786)(3675.000,208.000)(3618.809,318.193)
\path(525,2533)(1050,2533)
\path(930.000,2503.000)(1050.000,2533.000)(930.000,2563.000)
\path(525,1333)(1050,1333)
\path(930.000,1303.000)(1050.000,1333.000)(930.000,1363.000)
\path(450,133)(975,133)
\path(855.000,103.000)(975.000,133.000)(855.000,163.000)
\put(1125,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(1125,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(1125,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_3$}}}
\put(3825,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(3825,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(3825,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(0,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_1$}}}
\put(0,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_2$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_3$}}}
\end{picture}
}


==> 3userconverse.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10125,4333)(0,-10)
\put(900,3433){\ellipse{150}{150}}
\put(900,2233){\ellipse{150}{150}}
\put(900,1033){\ellipse{150}{150}}
\put(3000,3433){\ellipse{150}{150}}
\put(3000,2233){\ellipse{150}{150}}
\put(3000,1033){\ellipse{150}{150}}
\put(7350,3433){\ellipse{150}{150}}
\put(7350,2233){\ellipse{150}{150}}
\put(7350,1033){\ellipse{150}{150}}
\put(9450,3433){\ellipse{150}{150}}
\put(9450,1033){\ellipse{150}{150}}
\path(7421,3429)(9446,1104)
\path(9344.564,1174.786)(9446.000,1104.000)(9389.809,1214.193)
\path(7425,3433)(9375,3433)
\path(9255.000,3403.000)(9375.000,3433.000)(9255.000,3463.000)
\path(7425,2233)(9375,3358)
\path(9286.049,3272.048)(9375.000,3358.000)(9256.066,3324.019)
\path(7425,1033)(9450,3358)
\path(9393.809,3247.807)(9450.000,3358.000)(9348.564,3287.214)
\path(7425,2233)(9375,1108)
\path(9256.066,1141.981)(9375.000,1108.000)(9286.049,1193.952)
\path(9525,3433)(9900,3433)
\path(9780.000,3403.000)(9900.000,3433.000)(9780.000,3463.000)
\path(9525,1033)(9975,1033)
\path(9855.000,1003.000)(9975.000,1033.000)(9855.000,1063.000)
\path(7200,3733)(7500,3733)(7500,2008)
	(7200,2008)(7200,3733)
\path(7425,1033)(9375,1033)
\path(9255.000,1003.000)(9375.000,1033.000)(9255.000,1063.000)
\path(6900,3433)(7275,3433)
\path(7155.000,3403.000)(7275.000,3433.000)(7155.000,3463.000)
\path(6900,2233)(7275,2233)
\path(7155.000,2203.000)(7275.000,2233.000)(7155.000,2263.000)
\path(6900,1033)(7275,1033)
\path(7155.000,1003.000)(7275.000,1033.000)(7155.000,1063.000)
\put(10050,3358){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_1,\hat{W}_2$}}}
\put(10125,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_3$}}}
\put(6450,3358){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_1$}}}
\put(6450,2158){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_2$}}}
\put(6450,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_3$}}}
\path(975,3433)(2925,2308)
\path(2806.066,2341.981)(2925.000,2308.000)(2836.049,2393.952)
\path(975,1033)(2925,1033)
\path(2805.000,1003.000)(2925.000,1033.000)(2805.000,1063.000)
\path(975,3433)(3000,1108)
\path(2898.564,1178.786)(3000.000,1108.000)(2943.809,1218.193)
\dashline{60.000}(3000,4108)(3000,3583)
\path(2970.000,3703.000)(3000.000,3583.000)(3030.000,3703.000)
\dashline{60.000}(4050,1783)(3075,1783)(3075,2083)
\blacken\path(3105.000,1963.000)(3075.000,2083.000)(3045.000,1963.000)(3105.000,1963.000)
\path(975,3433)(2925,3433)
\path(2805.000,3403.000)(2925.000,3433.000)(2805.000,3463.000)
\path(975,2233)(2925,3358)
\path(2836.049,3272.048)(2925.000,3358.000)(2806.066,3324.019)
\path(975,1033)(3000,3358)
\path(2943.809,3247.807)(3000.000,3358.000)(2898.564,3287.214)
\path(975,2233)(2925,2233)
\path(2805.000,2203.000)(2925.000,2233.000)(2805.000,2263.000)
\path(975,2233)(2925,1108)
\path(2806.066,1141.981)(2925.000,1108.000)(2836.049,1193.952)
\path(975,1033)(2925,2158)
\path(2836.049,2072.048)(2925.000,2158.000)(2806.066,2124.019)
\path(3075,3433)(3450,3433)
\path(3330.000,3403.000)(3450.000,3433.000)(3330.000,3463.000)
\path(3075,2233)(3450,2233)
\path(3330.000,2203.000)(3450.000,2233.000)(3330.000,2263.000)
\path(3075,1033)(3450,1033)
\path(3330.000,1003.000)(3450.000,1033.000)(3330.000,1063.000)
\path(450,3433)(825,3433)
\path(705.000,3403.000)(825.000,3433.000)(705.000,3463.000)
\path(450,2233)(825,2233)
\path(705.000,2203.000)(825.000,2233.000)(705.000,2263.000)
\path(450,1033)(825,1033)
\path(705.000,1003.000)(825.000,1033.000)(705.000,1063.000)
\put(2475,4183){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Reduce Noise}}}
\put(4125,1708){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(3375,1483){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(3525,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_3$}}}
\put(3525,2158){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_2$}}}
\put(3525,3358){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_1$}}}
\put(0,3358){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_1$}}}
\put(0,2158){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_2$}}}
\put(0,958){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$W_3$}}}
\put(1575,58){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(8175,208){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\end{picture}
}


==> MACouterbound.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4796,3529)(0,-10)
\put(1575,2533){\ellipse{150}{150}}
\put(1575,1333){\ellipse{150}{150}}
\put(1575,133){\ellipse{150}{150}}
\put(3675,2533){\ellipse{150}{150}}
\put(3675,1333){\ellipse{150}{150}}
\put(3675,133){\ellipse{150}{150}}
\path(1650,2533)(3600,1408)
\path(3481.066,1441.981)(3600.000,1408.000)(3511.049,1493.952)
\path(1650,1333)(3600,1333)
\path(3480.000,1303.000)(3600.000,1333.000)(3480.000,1363.000)
\path(1650,1333)(3600,208)
\path(3481.066,241.981)(3600.000,208.000)(3511.049,293.952)
\path(1650,133)(3600,133)
\path(3480.000,103.000)(3600.000,133.000)(3480.000,163.000)
\path(1650,133)(3600,1258)
\path(3511.049,1172.048)(3600.000,1258.000)(3481.066,1224.019)
\path(1650,2533)(3600,2533)
\path(3480.000,2503.000)(3600.000,2533.000)(3480.000,2563.000)
\path(1650,1333)(3600,2458)
\path(3511.049,2372.048)(3600.000,2458.000)(3481.066,2424.019)
\path(1650,133)(3675,2458)
\path(3618.809,2347.807)(3675.000,2458.000)(3573.564,2387.214)
\path(1650,2533)(3675,208)
\path(3573.564,278.786)(3675.000,208.000)(3618.809,318.193)
\path(525,2533)(1050,2533)
\path(930.000,2503.000)(1050.000,2533.000)(930.000,2563.000)
\path(525,1333)(1050,1333)
\path(930.000,1303.000)(1050.000,1333.000)(930.000,1363.000)
\path(450,133)(975,133)
\path(855.000,103.000)(975.000,133.000)(855.000,163.000)
\path(4125,2533)(4650,2533)
\path(4530.000,2503.000)(4650.000,2533.000)(4530.000,2563.000)
\path(4125,1333)(4650,1333)
\path(4530.000,1303.000)(4650.000,1333.000)(4530.000,1363.000)
\path(4125,133)(4650,133)
\path(4530.000,103.000)(4650.000,133.000)(4530.000,163.000)
\dashline{60.000}(3675,3208)(3675,2683)
\path(3645.000,2803.000)(3675.000,2683.000)(3705.000,2803.000)
\dashline{60.000}(3975,2083)(3975,2383)
\path(4005.000,2263.000)(3975.000,2383.000)(3945.000,2263.000)
\put(3825,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(3825,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(1125,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(1125,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(1125,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$X_3$}}}
\put(3825,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(0,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_1$}}}
\put(0,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_2$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W_3$}}}
\put(4725,2458){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_1,\hat{W}_2,\hat{W}_3$}}}
\put(4725,1258){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_2$}}}
\put(4725,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_3$}}}
\put(3750,2908){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(2250,3358){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$S_1=a_1X_1+a_2X_2+a_3X_3+\tilde{Z}_1$}}}
\put(3750,1858){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Reduce noise}}}
\end{picture}
}

